The Maki-Thompson Model with Spontaneous Stifling on Symmetric Networks

We investigate rumor spreading in a generalized Maki-Thompson model with spontaneous stifling, evolving on quasi-transitive networks. Individuals are either ignorants, spreaders, or stiflers; spreaders stop by contact with other spreaders or stiflers or after an independent random waiting time sampled from a given distribution, modeling a spontaneous loss of interest. The topology of the underlying population network is incorporated by modeling it as a broad class of symmetric networks, whose vertices are partitioned into finitely many orbit types. This yields a unified framework for homogeneous and heterogeneous networks. For sequences of finite quasi-transitive graphs, and for infinite quasi-transitive graphs with subexponential growth, we establish a Functional Law of Large Numbers and a Functional Central Limit Theorem for the densities of each vertex type for the three states. The mean-field limit is described by a system of nonlinear integral equations, while fluctuations are asymptotically Gaussian and governed by a system of stochastic integral equations with explicit covariance. Our results show how the topology and the law of spontaneous stifling jointly shape the speed and variability of rumor outbreaks. As a special case, our model reduces to the classical Maki-Thompson model when spontaneous stifling is absent.

==> figuras/4-uniform.tex <==
\begin{tikzpicture}[y=0.8cm, x=0.8cm, yscale=0.2,xscale=0.2, every node/.append style={scale=0.2}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[draw=black,fill=white,draw opacity=0.8,line width=0.02cm,transparency group]
    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 14.5) 
  -- (12.0, 15.5) -- (13.2, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 14.5) 
  -- (11.4, 14.5) -- (12.0, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 14.5) 
  -- (15.5, 15.5) -- (16.1, 14.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 14.5) 
  -- (14.3, 15.5) -- (15.5, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 12.5) 
  -- (10.3, 12.5) -- (10.9, 13.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 12.5) 
  -- (10.9, 11.5) -- (10.3, 12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 15.5) 
  -- (11.0, 16.1) -- (12.0, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 12.5) 
  -- (17.2, 12.5) -- (16.7, 11.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 12.5) 
  -- (16.7, 13.5) -- (17.2, 12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 15.5) 
  -- (16.5, 16.1) -- (15.5, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 10.5) 
  -- (12.0, 9.5) -- (11.4, 10.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 10.5) 
  -- (13.2, 9.5) -- (12.0, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.3, 12.5) 
  -- (9.3, 11.9) -- (9.3, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 16.7) 
  -- (12.0, 16.7) -- (12.6, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.4, 15.1) 
  -- (9.8, 16.1) -- (11.0, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.0, 16.1) 
  -- (9.8, 16.1) -- (10.4, 17.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 16.7) 
  -- (11.4, 17.7) -- (12.6, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 10.5) 
  -- (15.5, 9.5) -- (14.3, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 10.5) 
  -- (16.1, 10.5) -- (15.5, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.2, 12.5) 
  -- (18.2, 13.1) -- (18.2, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 15.1) 
  -- (16.5, 16.1) -- (17.7, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.3, 16.7) 
  -- (14.9, 17.7) -- (15.5, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 16.7) 
  -- (14.9, 17.7) -- (16.1, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.5, 16.1) 
  -- (17.1, 17.1) -- (17.7, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 9.5) 
  -- (12.0, 8.3) -- (11.0, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 14.1) 
  -- (9.3, 13.1) -- (8.7, 14.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 10.9) 
  -- (8.7, 10.9) -- (9.3, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 11.9) 
  -- (8.7, 10.9) -- (8.1, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 13.1) 
  -- (8.1, 13.1) -- (8.7, 14.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 9.5) 
  -- (16.5, 8.9) -- (15.5, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 10.9) 
  -- (18.2, 11.9) -- (18.8, 10.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 14.1) 
  -- (18.8, 14.1) -- (18.2, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.2, 13.1) 
  -- (18.8, 14.1) -- (19.4, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.2, 11.9) 
  -- (19.4, 11.9) -- (18.8, 10.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.4, 9.9) 
  -- (11.0, 8.9) -- (9.8, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 8.3) 
  -- (12.6, 7.3) -- (12.0, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 8.3) 
  -- (12.6, 7.3) -- (11.4, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.0, 8.9) 
  -- (10.4, 7.9) -- (9.8, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 18.1) 
  -- (8.7, 18.1) -- (9.3, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.9, 18.7) 
  -- (10.3, 19.7) -- (11.4, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.3, 8.3) 
  -- (15.5, 8.3) -- (14.9, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 9.9) 
  -- (17.7, 8.9) -- (16.5, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.5, 8.9) 
  -- (17.7, 8.9) -- (17.1, 7.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 8.3) 
  -- (16.1, 7.3) -- (14.9, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.7, 18.7) 
  -- (16.1, 19.7) -- (17.2, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 18.1) 
  -- (18.2, 19.1) -- (18.8, 18.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 11.9) 
  -- (6.4, 10.9) -- (5.8, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 13.1) 
  -- (5.8, 13.1) -- (6.4, 14.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 18.1) 
  -- (8.1, 19.1) -- (9.3, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 19.1) 
  -- (10.3, 19.7) -- (9.3, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 19.7) 
  -- (10.3, 19.7) -- (10.9, 20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 13.1) 
  -- (21.1, 14.1) -- (21.7, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 11.9) 
  -- (21.7, 11.9) -- (21.1, 10.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 19.7) 
  -- (16.7, 20.7) -- (17.2, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.2, 19.7) 
  -- (18.2, 20.3) -- (18.2, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 19.1) 
  -- (18.8, 18.1) -- (18.2, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.3, 5.3) 
  -- (10.9, 6.3) -- (11.4, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 5.9) --
   (8.7, 6.9) -- (9.8, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 10.9) 
  -- (5.8, 11.9) -- (6.4, 10.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.8, 12.5) 
  -- (5.8, 13.1) -- (5.8, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 14.1) 
  -- (6.4, 14.1) -- (5.8, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 21.3) 
  -- (9.3, 20.3) -- (8.7, 21.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.1, 20.3) 
  -- (8.7, 21.3) -- (9.3, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 6.9) 
  -- (18.2, 5.9) -- (17.7, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 5.3) 
  -- (16.7, 6.3) -- (17.2, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 14.1) 
  -- (21.7, 13.1) -- (21.1, 14.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.7, 12.5) 
  -- (21.7, 11.9) -- (21.7, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 10.9) 
  -- (21.1, 10.9) -- (21.7, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 20.3) 
  -- (18.2, 20.3) -- (18.8, 21.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 21.3) 
  -- (18.8, 21.3) -- (18.2, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.3, 5.3) 
  -- (11.4, 5.3) -- (10.9, 4.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 5.9) --
   (10.3, 5.3) -- (9.3, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 5.9) --
   (8.1, 5.9) -- (8.7, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.8, 12.5) 
  -- (3.6, 12.5) -- (4.2, 13.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.8, 12.5) 
  -- (4.2, 11.5) -- (3.6, 12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 21.7) 
  -- (11.4, 21.7) -- (12.0, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 21.7) 
  -- (12.0, 22.7) -- (13.2, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 18.1) 
  -- (5.8, 19.1) -- (6.9, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 18.1) 
  -- (5.2, 18.1) -- (5.8, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 6.9) 
  -- (19.4, 5.9) -- (18.2, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.2, 5.9) 
  -- (18.2, 4.7) -- (17.2, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 5.3) 
  -- (17.2, 5.3) -- (16.7, 4.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.7, 12.5) 
  -- (23.9, 12.5) -- (23.3, 11.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.7, 12.5) 
  -- (23.3, 13.5) -- (23.9, 12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 18.1) 
  -- (20.6, 19.1) -- (21.7, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 18.1) 
  -- (21.7, 19.1) -- (22.3, 18.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 21.7) 
  -- (15.5, 22.7) -- (16.1, 21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 21.7) 
  -- (14.3, 22.7) -- (15.5, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 4.7) --
   (8.7, 3.7) -- (8.1, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 4.7) --
   (9.8, 3.7) -- (8.7, 3.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 16.1) 
  -- (4.6, 15.1) -- (4.0, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 16.1) 
  -- (4.0, 16.1) -- (4.6, 17.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 8.9) --
   (4.0, 8.9) -- (4.6, 9.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 8.9) --
   (4.6, 7.9) -- (4.0, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.0, 23.3) 
  -- (12.0, 23.9) -- (12.0, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.8, 20.3) 
  -- (5.8, 19.1) -- (4.8, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 21.3) 
  -- (6.9, 20.3) -- (5.8, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 23.3) 
  -- (11.0, 23.3) -- (10.4, 22.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 3.7) 
  -- (17.7, 3.7) -- (18.2, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 3.7) 
  -- (18.2, 4.7) -- (19.4, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 8.9) 
  -- (22.3, 8.9) -- (22.9, 9.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 8.9) 
  -- (22.9, 7.9) -- (22.3, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 16.1) 
  -- (22.9, 15.1) -- (22.3, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 16.1) 
  -- (22.3, 16.1) -- (22.9, 17.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.7, 20.3) 
  -- (22.7, 19.7) -- (21.7, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.5, 23.3) 
  -- (15.5, 22.7) -- (15.5, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 23.3) 
  -- (17.1, 22.3) -- (16.5, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 21.3) 
  -- (21.7, 20.3) -- (20.6, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.8, 5.9) --
   (6.4, 6.9) -- (6.9, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.8, 5.9) --
   (5.2, 6.9) -- (6.4, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 2.3) 
  -- (11.4, 3.3) -- (12.6, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 2.3) 
  -- (12.6, 3.3) -- (13.2, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 15.5) 
  -- (3.0, 16.7) -- (4.0, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 9.5) --
   (4.0, 8.9) -- (3.0, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 10.5) 
  -- (3.6, 10.5) -- (3.0, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 14.5) 
  -- (3.0, 15.5) -- (3.6, 14.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 24.9) 
  -- (13.2, 23.9) -- (12.0, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 24.9) 
  -- (12.6, 24.9) -- (12.0, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.4, 24.3) 
  -- (11.0, 23.3) -- (9.8, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.6, 19.7) 
  -- (4.8, 19.7) -- (4.2, 18.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.2, 20.7) 
  -- (4.8, 19.7) -- (3.6, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 21.3) 
  -- (6.4, 21.3) -- (5.8, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 2.3) 
  -- (14.9, 3.3) -- (16.1, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 2.3) 
  -- (14.3, 2.3) -- (14.9, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.7, 5.9) 
  -- (20.6, 5.9) -- (21.1, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.7, 5.9) 
  -- (21.1, 6.9) -- (22.3, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 9.5) 
  -- (24.5, 8.3) -- (23.5, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 15.5) 
  -- (23.5, 16.1) -- (24.5, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 14.5) 
  -- (23.9, 14.5) -- (24.5, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 10.5) 
  -- (24.5, 9.5) -- (23.9, 10.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.9, 19.7) 
  -- (23.3, 18.7) -- (22.7, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.3, 20.7) 
  -- (23.9, 19.7) -- (22.7, 19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 21.3) 
  -- (21.7, 20.3) -- (21.1, 21.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 24.9) 
  -- (15.5, 23.9) -- (14.3, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 24.9) 
  -- (15.5, 23.9) -- (14.9, 24.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 24.3) 
  -- (17.7, 23.3) -- (16.5, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.8, 4.7) --
   (4.8, 5.3) -- (5.8, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.0, 1.7) 
  -- (12.0, 2.3) -- (12.0, 1.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 1.7) --
   (10.4, 2.7) -- (11.0, 1.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 3.7) --
   (5.8, 4.7) -- (6.9, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 17.7) 
  -- (3.6, 17.7) -- (3.0, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 16.7) 
  -- (2.5, 17.7) -- (3.0, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 15.5) 
  -- (3.0, 15.5) -- (2.5, 14.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 7.3) --
   (3.0, 8.3) -- (3.6, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 8.3) --
   (3.0, 8.3) -- (2.5, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 9.5) --
   (2.5, 10.5) -- (3.0, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.5, 1.7) 
  -- (15.5, 1.1) -- (15.5, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.7, 4.7) 
  -- (22.7, 5.3) -- (21.7, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 3.7) 
  -- (20.6, 4.7) -- (21.7, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 1.7) 
  -- (16.5, 1.7) -- (17.1, 2.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 7.3) 
  -- (23.9, 7.3) -- (24.5, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 8.3) 
  -- (25.1, 7.3) -- (24.5, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 9.5) 
  -- (24.5, 9.5) -- (25.1, 10.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 17.7) 
  -- (24.5, 16.7) -- (23.9, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 16.7) 
  -- (24.5, 16.7) -- (25.1, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 15.5) 
  -- (25.1, 14.5) -- (24.5, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 1.1) 
  -- (25.1, 0.1) -- (24.5, 1.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.6, 5.3) --
   (4.2, 6.3) -- (4.8, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.2, 4.3) --
   (3.6, 5.3) -- (4.8, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 3.7) --
   (5.8, 4.7) -- (6.4, 3.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 1.1) 
  -- (13.2, 1.1) -- (12.6, 0.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 1.7) --
   (11.0, 1.7) -- (10.4, 0.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 1.1) --
   (3.0, 1.1) -- (2.5, 0.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 25.3) 
  -- (9.3, 26.3) -- (9.8, 25.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 22.7) 
  -- (3.6, 21.7) -- (2.5, 21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.0, 23.3) 
  -- (5.2, 23.3) -- (4.6, 22.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.6, 24.3) 
  -- (5.2, 23.3) -- (4.0, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 1.1) 
  -- (14.9, 0.1) -- (14.3, 1.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 1.7) 
  -- (17.1, 0.7) -- (16.5, 1.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.9, 5.3) 
  -- (22.7, 5.3) -- (23.3, 6.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.3, 4.3) 
  -- (22.7, 5.3) -- (23.9, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 3.7) 
  -- (21.1, 3.7) -- (21.7, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 22.7) 
  -- (25.1, 21.7) -- (23.9, 21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 23.3) 
  -- (22.9, 22.3) -- (22.3, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 25.3) 
  -- (17.7, 25.3) -- (18.2, 26.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.9, 24.3) 
  -- (23.5, 23.3) -- (22.3, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 24.9) 
  -- (25.6, 23.9) -- (24.5, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 1.1) 
  -- (23.5, 1.7) -- (24.5, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 1.7) 
  -- (22.9, 0.7) -- (22.3, 1.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 22.7) 
  -- (3.0, 22.7) -- (2.5, 21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 23.9) 
  -- (4.0, 23.3) -- (3.0, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 2.3) 
  -- (24.5, 2.3) -- (25.1, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 25.3) 
  -- (5.8, 26.3) -- (6.4, 25.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 2.3) 
  -- (23.9, 3.3) -- (25.1, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 22.7) 
  -- (25.1, 21.7) -- (24.5, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 23.9) 
  -- (24.5, 22.7) -- (23.5, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 25.3) 
  -- (21.1, 25.3) -- (21.7, 26.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 2.3) --
   (2.5, 3.3) -- (3.6, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.0, 1.7) --
   (4.6, 2.7) -- (5.2, 1.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.0, 1.7) --
   (5.2, 1.7) -- (4.6, 0.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 24.9) 
  -- (3.6, 24.9) -- (3.0, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 24.9) 
  -- (3.0, 23.9) -- (1.9, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 1.7) 
  -- (22.3, 1.7) -- (22.9, 2.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 24.9) 
  -- (24.5, 23.9) -- (23.9, 24.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 2.3) --
   (2.5, 3.3) -- (3.0, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 1.1) --
   (4.0, 1.7) -- (3.0, 2.3) -- cycle;



  \end{scope}
  \begin{scope}[draw=black,fill=black,draw opacity=0.8,line width=0.02cm,transparency group]
    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 15.5) 
  -- (13.2, 16.7) -- (14.3, 16.7) -- (14.3, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 15.5) 
  -- (12.0, 15.5) -- (12.0, 16.7) -- (13.2, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 14.5) 
  -- (10.9, 13.5) -- (9.8, 14.1) -- (10.4, 15.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 14.5) 
  -- (10.4, 15.1) -- (11.0, 16.1) -- (12.0, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 14.5) 
  -- (17.1, 15.1) -- (17.7, 14.1) -- (16.7, 13.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 14.5) 
  -- (15.5, 15.5) -- (16.5, 16.1) -- (17.1, 15.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.3, 15.5) 
  -- (14.3, 16.7) -- (15.5, 16.7) -- (15.5, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.9, 13.5) 
  -- (10.3, 12.5) -- (9.3, 13.1) -- (9.8, 14.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.9, 11.5) 
  -- (11.4, 10.5) -- (10.4, 9.9) -- (9.8, 10.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.9, 11.5) 
  -- (9.8, 10.9) -- (9.3, 11.9) -- (10.3, 12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.0, 16.1) 
  -- (10.4, 17.1) -- (11.4, 17.7) -- (12.0, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.7, 11.5) 
  -- (17.7, 10.9) -- (17.1, 9.9) -- (16.1, 10.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.7, 11.5) 
  -- (17.2, 12.5) -- (18.2, 11.9) -- (17.7, 10.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.7, 13.5) 
  -- (17.7, 14.1) -- (18.2, 13.1) -- (17.2, 12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 16.7) 
  -- (16.1, 17.7) -- (17.1, 17.1) -- (16.5, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 10.5) 
  -- (12.0, 9.5) -- (11.0, 8.9) -- (10.4, 9.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 9.5) 
  -- (14.3, 9.5) -- (14.3, 8.3) -- (13.2, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 9.5) 
  -- (13.2, 8.3) -- (12.0, 8.3) -- (12.0, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 11.9) 
  -- (8.1, 11.9) -- (8.1, 13.1) -- (9.3, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.4, 17.1) 
  -- (9.8, 18.1) -- (10.9, 18.7) -- (11.4, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.3, 9.5) 
  -- (15.5, 9.5) -- (15.5, 8.3) -- (14.3, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 10.5) 
  -- (17.1, 9.9) -- (16.5, 8.9) -- (15.5, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.2, 13.1) 
  -- (19.4, 13.1) -- (19.4, 11.9) -- (18.2, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 17.7) 
  -- (16.7, 18.7) -- (17.7, 18.1) -- (17.1, 17.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 8.3) 
  -- (11.4, 7.3) -- (10.4, 7.9) -- (11.0, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.1, 11.9) 
  -- (6.9, 11.9) -- (6.9, 13.1) -- (8.1, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 18.1) 
  -- (9.3, 19.1) -- (10.3, 19.7) -- (10.9, 18.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.5, 8.9) 
  -- (17.1, 7.9) -- (16.1, 7.3) -- (15.5, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 13.1) 
  -- (20.6, 13.1) -- (20.6, 11.9) -- (19.4, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.7, 18.7) 
  -- (17.2, 19.7) -- (18.2, 19.1) -- (17.7, 18.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 7.3) 
  -- (10.9, 6.3) -- (9.8, 6.9) -- (10.4, 7.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 11.9) 
  -- (5.8, 11.9) -- (5.8, 13.1) -- (6.9, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.1, 20.3) 
  -- (9.3, 20.3) -- (9.3, 19.1) -- (8.1, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 21.3) 
  -- (10.9, 20.7) -- (10.3, 19.7) -- (9.3, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 7.9) 
  -- (17.7, 6.9) -- (16.7, 6.3) -- (16.1, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 13.1) 
  -- (21.7, 13.1) -- (21.7, 11.9) -- (20.6, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 21.3) 
  -- (18.2, 20.3) -- (17.2, 19.7) -- (16.7, 20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 20.3) 
  -- (19.4, 19.1) -- (18.2, 19.1) -- (18.2, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 5.9) --
   (9.8, 6.9) -- (10.9, 6.3) -- (10.3, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.8, 12.5) 
  -- (5.8, 11.9) -- (5.2, 10.9) -- (4.2, 11.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 14.1) 
  -- (5.8, 13.1) -- (4.8, 12.5) -- (4.2, 13.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 19.1) 
  -- (6.9, 20.3) -- (8.1, 20.3) -- (8.1, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 21.3) 
  -- (10.4, 22.3) -- (11.4, 21.7) -- (10.9, 20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.2, 5.9) 
  -- (17.2, 5.3) -- (16.7, 6.3) -- (17.7, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 14.1) 
  -- (23.3, 13.5) -- (22.7, 12.5) -- (21.7, 13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.7, 12.5) 
  -- (23.3, 11.5) -- (22.3, 10.9) -- (21.7, 11.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 21.7) 
  -- (17.1, 22.3) -- (17.7, 21.3) -- (16.7, 20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 20.3) 
  -- (20.6, 20.3) -- (20.6, 19.1) -- (19.4, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.3, 5.3) 
  -- (10.9, 4.3) -- (9.8, 3.7) -- (9.3, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.3, 5.9) --
   (9.3, 4.7) -- (8.1, 4.7) -- (8.1, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 10.9) 
  -- (4.6, 9.9) -- (3.6, 10.5) -- (4.2, 11.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 14.1) 
  -- (4.2, 13.5) -- (3.6, 14.5) -- (4.6, 15.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 19.1) 
  -- (5.8, 19.1) -- (5.8, 20.3) -- (6.9, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 21.7) 
  -- (10.4, 22.3) -- (11.0, 23.3) -- (12.0, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.2, 5.9) 
  -- (19.4, 5.9) -- (19.4, 4.7) -- (18.2, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.2, 5.3) 
  -- (18.2, 4.7) -- (17.7, 3.7) -- (16.7, 4.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 14.1) 
  -- (22.9, 15.1) -- (23.9, 14.5) -- (23.3, 13.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 10.9) 
  -- (23.3, 11.5) -- (23.9, 10.5) -- (22.9, 9.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.1, 21.7) 
  -- (15.5, 22.7) -- (16.5, 23.3) -- (17.1, 22.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 19.1) 
  -- (20.6, 20.3) -- (21.7, 20.3) -- (21.7, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.9, 4.3) 
  -- (11.4, 3.3) -- (10.4, 2.7) -- (9.8, 3.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.1, 5.9) --
   (8.1, 4.7) -- (6.9, 4.7) -- (6.9, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.6, 9.9) --
   (4.0, 8.9) -- (3.0, 9.5) -- (3.6, 10.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.6, 15.1) 
  -- (3.6, 14.5) -- (3.0, 15.5) -- (4.0, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 22.7) 
  -- (13.2, 23.9) -- (14.3, 23.9) -- (14.3, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 22.7) 
  -- (12.0, 22.7) -- (12.0, 23.9) -- (13.2, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.6, 17.7) 
  -- (4.2, 18.7) -- (5.2, 18.1) -- (4.6, 17.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.8, 19.7) 
  -- (5.8, 19.1) -- (5.2, 18.1) -- (4.2, 18.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 4.7) 
  -- (19.4, 4.7) -- (19.4, 5.9) -- (20.6, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 2.7) 
  -- (16.1, 3.3) -- (16.7, 4.3) -- (17.7, 3.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 15.5) 
  -- (23.9, 14.5) -- (22.9, 15.1) -- (23.5, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 9.5) 
  -- (23.5, 8.9) -- (22.9, 9.9) -- (23.9, 10.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.9, 17.7) 
  -- (22.9, 17.1) -- (22.3, 18.1) -- (23.3, 18.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.7, 19.7) 
  -- (23.3, 18.7) -- (22.3, 18.1) -- (21.7, 19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 23.9) 
  -- (15.5, 22.7) -- (14.3, 22.7) -- (14.3, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.0, 1.7) 
  -- (10.4, 2.7) -- (11.4, 3.3) -- (12.0, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.8, 4.7) --
   (5.8, 5.9) -- (6.9, 5.9) -- (6.9, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 16.7) 
  -- (3.6, 17.7) -- (4.6, 17.1) -- (4.0, 16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.2, 6.3) --
   (3.6, 7.3) -- (4.6, 7.9) -- (5.2, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.0, 8.3) --
   (4.0, 8.9) -- (4.6, 7.9) -- (3.6, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.4, 24.3) 
  -- (11.4, 24.9) -- (12.0, 23.9) -- (11.0, 23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 21.3) 
  -- (5.8, 20.3) -- (4.8, 19.7) -- (4.2, 20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.7, 4.7) 
  -- (20.6, 4.7) -- (20.6, 5.9) -- (21.7, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (16.5, 1.7) 
  -- (15.5, 2.3) -- (16.1, 3.3) -- (17.1, 2.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.3, 6.3) 
  -- (22.3, 6.9) -- (22.9, 7.9) -- (23.9, 7.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 8.3) 
  -- (23.9, 7.3) -- (22.9, 7.9) -- (23.5, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (24.5, 16.7) 
  -- (23.5, 16.1) -- (22.9, 17.1) -- (23.9, 17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 21.3) 
  -- (23.3, 20.7) -- (22.7, 19.7) -- (21.7, 20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 24.3) 
  -- (16.5, 23.3) -- (15.5, 23.9) -- (16.1, 24.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.8, 5.3) --
   (4.2, 6.3) -- (5.2, 6.9) -- (5.8, 5.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.3, 1.1) 
  -- (13.2, 1.1) -- (13.2, 2.3) -- (14.3, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.0, 1.1) 
  -- (12.0, 2.3) -- (13.2, 2.3) -- (13.2, 1.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 15.5) 
  -- (1.9, 16.7) -- (3.0, 16.7) -- (3.0, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 9.5) --
   (3.0, 9.5) -- (3.0, 8.3) -- (1.9, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 25.3) 
  -- (10.9, 25.9) -- (11.4, 24.9) -- (10.4, 24.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.6, 22.3) 
  -- (5.2, 21.3) -- (4.2, 20.7) -- (3.6, 21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (15.5, 1.1) 
  -- (14.3, 1.1) -- (14.3, 2.3) -- (15.5, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.7, 5.3) 
  -- (21.7, 5.9) -- (22.3, 6.9) -- (23.3, 6.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 9.5) 
  -- (25.6, 8.3) -- (24.5, 8.3) -- (24.5, 9.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 15.5) 
  -- (24.5, 15.5) -- (24.5, 16.7) -- (25.6, 16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.9, 22.3) 
  -- (23.9, 21.7) -- (23.3, 20.7) -- (22.3, 21.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 25.3) 
  -- (17.1, 24.3) -- (16.1, 24.9) -- (16.7, 25.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 3.7) --
   (4.2, 4.3) -- (4.8, 5.3) -- (5.8, 4.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 1.1) --
   (0.7, 1.1) -- (0.7, 2.3) -- (1.9, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 15.5) 
  -- (0.7, 16.7) -- (1.9, 16.7) -- (1.9, 15.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 9.5) --
   (1.9, 9.5) -- (1.9, 8.3) -- (0.7, 8.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.0, 23.3) 
  -- (4.6, 22.3) -- (3.6, 21.7) -- (3.0, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 1.1) 
  -- (24.5, 1.1) -- (24.5, 2.3) -- (25.6, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 3.7) 
  -- (21.7, 4.7) -- (22.7, 5.3) -- (23.3, 4.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 1.1) --
   (1.9, 2.3) -- (3.0, 2.3) -- (3.0, 1.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 23.3) 
  -- (24.5, 22.7) -- (23.9, 21.7) -- (22.9, 22.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 23.9) 
  -- (1.9, 23.9) -- (1.9, 22.7) -- (0.7, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.6, 2.7) --
   (3.6, 3.3) -- (4.2, 4.3) -- (5.2, 3.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.5, 1.7) 
  -- (22.9, 2.7) -- (23.9, 3.3) -- (24.5, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 23.9) 
  -- (3.0, 23.9) -- (3.0, 22.7) -- (1.9, 22.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.6, 24.9) 
  -- (4.6, 24.3) -- (4.0, 23.3) -- (3.0, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (3.6, 24.9) 
  -- (4.2, 25.9) -- (5.2, 25.3) -- (4.6, 24.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.9, 2.7) 
  -- (22.3, 3.7) -- (23.3, 4.3) -- (23.9, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.6, 23.9) 
  -- (25.6, 22.7) -- (24.5, 22.7) -- (24.5, 23.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.9, 24.9) 
  -- (24.5, 23.9) -- (23.5, 23.3) -- (22.9, 24.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (23.9, 24.9) 
  -- (22.9, 24.3) -- (22.3, 25.3) -- (23.3, 25.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.0, 1.7) --
   (3.0, 2.3) -- (3.6, 3.3) -- (4.6, 2.7) -- cycle;



  \end{scope}
  \begin{scope}[draw=black,fill=white,draw opacity=0.8,line width=0.02cm,transparency group]
    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 13.5) 
  -- (12.6, 14.5) -- (13.2, 15.5) -- (14.3, 15.5) -- (14.9, 14.5) -- (14.3, 
  13.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 13.5) 
  -- (12.6, 12.5) -- (11.4, 12.5) -- (10.9, 13.5) -- (11.4, 14.5) -- (12.6, 
  14.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.3, 13.5) 
  -- (14.9, 14.5) -- (16.1, 14.5) -- (16.7, 13.5) -- (16.1, 12.5) -- (14.9, 
  12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 12.5) 
  -- (13.2, 11.5) -- (12.6, 10.5) -- (11.4, 10.5) -- (10.9, 11.5) -- (11.4, 
  12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 12.5) 
  -- (16.1, 12.5) -- (16.7, 11.5) -- (16.1, 10.5) -- (14.9, 10.5) -- (14.3, 
  11.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 11.5) 
  -- (14.3, 11.5) -- (14.9, 10.5) -- (14.3, 9.5) -- (13.2, 9.5) -- (12.6, 10.5) 
  -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 16.7) 
  -- (12.6, 17.7) -- (13.2, 18.7) -- (14.3, 18.7) -- (14.9, 17.7) -- (14.3, 
  16.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (10.4, 15.1) 
  -- (9.8, 14.1) -- (8.7, 14.1) -- (8.1, 15.1) -- (8.7, 16.1) -- (9.8, 16.1) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.1, 15.1) 
  -- (17.7, 16.1) -- (18.8, 16.1) -- (19.4, 15.1) -- (18.8, 14.1) -- (17.7, 
  14.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 10.9) 
  -- (10.4, 9.9) -- (9.8, 8.9) -- (8.7, 8.9) -- (8.1, 9.9) -- (8.7, 10.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 17.7) 
  -- (11.4, 17.7) -- (10.9, 18.7) -- (11.4, 19.7) -- (12.6, 19.7) -- (13.2, 
  18.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 16.1) 
  -- (8.7, 16.1) -- (8.1, 17.1) -- (8.7, 18.1) -- (9.8, 18.1) -- (10.4, 17.1) --
   cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 10.9) 
  -- (18.8, 10.9) -- (19.4, 9.9) -- (18.8, 8.9) -- (17.7, 8.9) -- (17.1, 9.9) --
   cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 16.1) 
  -- (17.1, 17.1) -- (17.7, 18.1) -- (18.8, 18.1) -- (19.4, 17.1) -- (18.8, 
  16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 17.7) 
  -- (14.3, 18.7) -- (14.9, 19.7) -- (16.1, 19.7) -- (16.7, 18.7) -- (16.1, 
  17.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 8.3) 
  -- (14.3, 8.3) -- (14.9, 7.3) -- (14.3, 6.3) -- (13.2, 6.3) -- (12.6, 7.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 14.1) 
  -- (8.1, 13.1) -- (6.9, 13.1) -- (6.4, 14.1) -- (6.9, 15.1) -- (8.1, 15.1) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 10.9) 
  -- (8.1, 9.9) -- (6.9, 9.9) -- (6.4, 10.9) -- (6.9, 11.9) -- (8.1, 11.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 18.7) 
  -- (12.6, 19.7) -- (13.2, 20.7) -- (14.3, 20.7) -- (14.9, 19.7) -- (14.3, 
  18.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 16.1) 
  -- (6.9, 17.1) -- (8.1, 17.1) -- (8.7, 16.1) -- (8.1, 15.1) -- (6.9, 15.1) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 10.9) 
  -- (19.4, 11.9) -- (20.6, 11.9) -- (21.1, 10.9) -- (20.6, 9.9) -- (19.4, 9.9) 
  -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 14.1) 
  -- (19.4, 15.1) -- (20.6, 15.1) -- (21.1, 14.1) -- (20.6, 13.1) -- (19.4, 
  13.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 16.1) 
  -- (20.6, 15.1) -- (19.4, 15.1) -- (18.8, 16.1) -- (19.4, 17.1) -- (20.6, 
  17.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 6.9) --
   (8.1, 7.9) -- (8.7, 8.9) -- (9.8, 8.9) -- (10.4, 7.9) -- (9.8, 6.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 5.3) 
  -- (10.9, 6.3) -- (11.4, 7.3) -- (12.6, 7.3) -- (13.2, 6.3) -- (12.6, 5.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 8.9) --
   (6.9, 9.9) -- (8.1, 9.9) -- (8.7, 8.9) -- (8.1, 7.9) -- (6.9, 7.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 21.7) 
  -- (13.2, 20.7) -- (12.6, 19.7) -- (11.4, 19.7) -- (10.9, 20.7) -- (11.4, 
  21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 18.1) 
  -- (6.9, 19.1) -- (8.1, 19.1) -- (8.7, 18.1) -- (8.1, 17.1) -- (6.9, 17.1) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 5.3) 
  -- (14.3, 6.3) -- (14.9, 7.3) -- (16.1, 7.3) -- (16.7, 6.3) -- (16.1, 5.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 7.9) 
  -- (18.8, 6.9) -- (17.7, 6.9) -- (17.1, 7.9) -- (17.7, 8.9) -- (18.8, 8.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 7.9) 
  -- (18.8, 8.9) -- (19.4, 9.9) -- (20.6, 9.9) -- (21.1, 8.9) -- (20.6, 7.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 18.1) 
  -- (20.6, 17.1) -- (19.4, 17.1) -- (18.8, 18.1) -- (19.4, 19.1) -- (20.6, 
  19.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 21.7) 
  -- (16.1, 21.7) -- (16.7, 20.7) -- (16.1, 19.7) -- (14.9, 19.7) -- (14.3, 
  20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 5.3) 
  -- (14.3, 4.3) -- (13.2, 4.3) -- (12.6, 5.3) -- (13.2, 6.3) -- (14.3, 6.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 14.1) 
  -- (4.6, 15.1) -- (5.2, 16.1) -- (6.4, 16.1) -- (6.9, 15.1) -- (6.4, 14.1) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 10.9) 
  -- (6.4, 10.9) -- (6.9, 9.9) -- (6.4, 8.9) -- (5.2, 8.9) -- (4.6, 9.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (12.6, 21.7) 
  -- (13.2, 22.7) -- (14.3, 22.7) -- (14.9, 21.7) -- (14.3, 20.7) -- (13.2, 
  20.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 18.1) 
  -- (6.9, 17.1) -- (6.4, 16.1) -- (5.2, 16.1) -- (4.6, 17.1) -- (5.2, 18.1) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 8.9) 
  -- (20.6, 9.9) -- (21.1, 10.9) -- (22.3, 10.9) -- (22.9, 9.9) -- (22.3, 8.9) 
  -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 16.1) 
  -- (22.3, 16.1) -- (22.9, 15.1) -- (22.3, 14.1) -- (21.1, 14.1) -- (20.6, 
  15.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 16.1) 
  -- (20.6, 17.1) -- (21.1, 18.1) -- (22.3, 18.1) -- (22.9, 17.1) -- (22.3, 
  16.1) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 6.9) --
   (8.1, 5.9) -- (6.9, 5.9) -- (6.4, 6.9) -- (6.9, 7.9) -- (8.1, 7.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (11.4, 5.3) 
  -- (12.6, 5.3) -- (13.2, 4.3) -- (12.6, 3.3) -- (11.4, 3.3) -- (10.9, 4.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.4, 8.9) --
   (6.9, 7.9) -- (6.4, 6.9) -- (5.2, 6.9) -- (4.6, 7.9) -- (5.2, 8.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.1, 20.3) 
  -- (6.9, 20.3) -- (6.4, 21.3) -- (6.9, 22.3) -- (8.1, 22.3) -- (8.7, 21.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 21.3) 
  -- (8.7, 21.3) -- (8.1, 22.3) -- (8.7, 23.3) -- (9.8, 23.3) -- (10.4, 22.3) --
   cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 5.3) 
  -- (16.1, 5.3) -- (16.7, 4.3) -- (16.1, 3.3) -- (14.9, 3.3) -- (14.3, 4.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 7.9) 
  -- (20.6, 7.9) -- (21.1, 6.9) -- (20.6, 5.9) -- (19.4, 5.9) -- (18.8, 6.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (21.1, 8.9) 
  -- (22.3, 8.9) -- (22.9, 7.9) -- (22.3, 6.9) -- (21.1, 6.9) -- (20.6, 7.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 21.3) 
  -- (17.1, 22.3) -- (17.7, 23.3) -- (18.8, 23.3) -- (19.4, 22.3) -- (18.8, 
  21.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (19.4, 20.3) 
  -- (18.8, 21.3) -- (19.4, 22.3) -- (20.6, 22.3) -- (21.1, 21.3) -- (20.6, 
  20.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 4.3) 
  -- (14.3, 4.3) -- (14.9, 3.3) -- (14.3, 2.3) -- (13.2, 2.3) -- (12.6, 3.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.2, 11.5) 
  -- (3.6, 10.5) -- (2.5, 10.5) -- (1.9, 11.5) -- (2.5, 12.5) -- (3.6, 12.5) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (4.2, 13.5) 
  -- (3.6, 12.5) -- (2.5, 12.5) -- (1.9, 13.5) -- (2.5, 14.5) -- (3.6, 14.5) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 24.3) 
  -- (8.1, 24.3) -- (8.7, 23.3) -- (8.1, 22.3) -- (6.9, 22.3) -- (6.4, 23.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 14.5) 
  -- (25.6, 13.5) -- (25.1, 12.5) -- (23.9, 12.5) -- (23.3, 13.5) -- (23.9, 
  14.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 10.5) 
  -- (23.9, 10.5) -- (23.3, 11.5) -- (23.9, 12.5) -- (25.1, 12.5) -- (25.6, 
  11.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 24.3) 
  -- (21.1, 23.3) -- (20.6, 22.3) -- (19.4, 22.3) -- (18.8, 23.3) -- (19.4, 
  24.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (9.8, 1.7) --
   (8.7, 1.7) -- (8.1, 2.7) -- (8.7, 3.7) -- (9.8, 3.7) -- (10.4, 2.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (6.9, 2.7) --
   (6.4, 3.7) -- (6.9, 4.7) -- (8.1, 4.7) -- (8.7, 3.7) -- (8.1, 2.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 13.5) 
  -- (1.9, 13.5) -- (2.5, 12.5) -- (1.9, 11.5) -- (0.7, 11.5) -- (0.1, 12.5) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (14.9, 24.9) 
  -- (14.3, 23.9) -- (13.2, 23.9) -- (12.6, 24.9) -- (13.2, 25.9) -- (14.3, 
  25.9) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (1.9, 18.7) 
  -- (2.5, 19.7) -- (3.6, 19.7) -- (4.2, 18.7) -- (3.6, 17.7) -- (2.5, 17.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 23.3) 
  -- (6.4, 23.3) -- (6.9, 22.3) -- (6.4, 21.3) -- (5.2, 21.3) -- (4.6, 22.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (8.7, 25.3) 
  -- (9.8, 25.3) -- (10.4, 24.3) -- (9.8, 23.3) -- (8.7, 23.3) -- (8.1, 24.3) --
   cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (20.6, 2.7) 
  -- (19.4, 2.7) -- (18.8, 3.7) -- (19.4, 4.7) -- (20.6, 4.7) -- (21.1, 3.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (17.7, 1.7) 
  -- (17.1, 2.7) -- (17.7, 3.7) -- (18.8, 3.7) -- (19.4, 2.7) -- (18.8, 1.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (13.2, 13.5) 
  -- (14.3, 13.5) -- (14.9, 12.5) -- (14.3, 11.5) -- (13.2, 11.5) -- (12.6, 
  12.5) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 19.7) 
  -- (25.6, 18.7) -- (25.1, 17.7) -- (23.9, 17.7) -- (23.3, 18.7) -- (23.9, 
  19.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (18.8, 25.3) 
  -- (19.4, 24.3) -- (18.8, 23.3) -- (17.7, 23.3) -- (17.1, 24.3) -- (17.7, 
  25.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 23.3) 
  -- (22.9, 22.3) -- (22.3, 21.3) -- (21.1, 21.3) -- (20.6, 22.3) -- (21.1, 
  23.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 5.3) --
   (1.9, 6.3) -- (2.5, 7.3) -- (3.6, 7.3) -- (4.2, 6.3) -- (3.6, 5.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 9.5) --
   (0.1, 10.5) -- (0.7, 11.5) -- (1.9, 11.5) -- (2.5, 10.5) -- (1.9, 9.5) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 15.5) 
  -- (1.9, 15.5) -- (2.5, 14.5) -- (1.9, 13.5) -- (0.7, 13.5) -- (0.1, 14.5) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 21.7) 
  -- (3.6, 21.7) -- (4.2, 20.7) -- (3.6, 19.7) -- (2.5, 19.7) -- (1.9, 20.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 25.3) 
  -- (6.4, 25.3) -- (6.9, 24.3) -- (6.4, 23.3) -- (5.2, 23.3) -- (4.6, 24.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 5.3) 
  -- (23.9, 5.3) -- (23.3, 6.3) -- (23.9, 7.3) -- (25.1, 7.3) -- (25.6, 6.3) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 23.9) 
  -- (0.1, 24.9) -- (0.7, 25.9) -- (1.9, 25.9) -- (2.5, 24.9) -- (1.9, 23.9) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 21.7) 
  -- (25.6, 20.7) -- (25.1, 19.7) -- (23.9, 19.7) -- (23.3, 20.7) -- (23.9, 
  21.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 25.3) 
  -- (22.9, 24.3) -- (22.3, 23.3) -- (21.1, 23.3) -- (20.6, 24.3) -- (21.1, 
  25.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (5.2, 1.7) --
   (4.6, 2.7) -- (5.2, 3.7) -- (6.4, 3.7) -- (6.9, 2.7) -- (6.4, 1.7) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 18.7) 
  -- (1.9, 18.7) -- (2.5, 17.7) -- (1.9, 16.7) -- (0.7, 16.7) -- (0.1, 17.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 6.3) --
   (0.1, 7.3) -- (0.7, 8.3) -- (1.9, 8.3) -- (2.5, 7.3) -- (1.9, 6.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 2.3) --
   (0.1, 3.3) -- (0.7, 4.3) -- (1.9, 4.3) -- (2.5, 3.3) -- (1.9, 2.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 20.7) 
  -- (1.9, 20.7) -- (2.5, 19.7) -- (1.9, 18.7) -- (0.7, 18.7) -- (0.1, 19.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (22.3, 1.7) 
  -- (21.1, 1.7) -- (20.6, 2.7) -- (21.1, 3.7) -- (22.3, 3.7) -- (22.9, 2.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 4.3) --
   (0.1, 5.3) -- (0.7, 6.3) -- (1.9, 6.3) -- (2.5, 5.3) -- (1.9, 4.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (2.5, 3.3) --
   (1.9, 4.3) -- (2.5, 5.3) -- (3.6, 5.3) -- (4.2, 4.3) -- (3.6, 3.3) -- cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (0.7, 22.7) 
  -- (1.9, 22.7) -- (2.5, 21.7) -- (1.9, 20.7) -- (0.7, 20.7) -- (0.1, 21.7) -- 
  cycle;



    \path[draw=black,fill=white,draw opacity=0.8,line width=0.02cm] (25.1, 3.3) 
  -- (23.9, 3.3) -- (23.3, 4.3) -- (23.9, 5.3) -- (25.1, 5.3) -- (25.6, 4.3) -- 
  cycle;



  \end{scope}
  \begin{scope}[draw=black,fill opacity=0.0,line width=0.02cm,transparency group]
    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.1, 12.5) -- 
  (17.2, 12.5) -- (18.2, 11.9) -- (19.4, 11.9) -- (20.6, 11.9) -- (21.7, 11.9) 
  -- (22.7, 12.5) -- (23.3, 13.5) -- (23.9, 14.5) -- (24.5, 15.5) -- (24.5, 
  16.7) -- (23.9, 17.7) -- (23.3, 18.7) -- (22.7, 19.7) -- (21.7, 20.3) -- 
  (20.6, 20.3) -- (19.4, 20.3) -- (18.2, 20.3) -- (17.2, 19.7) -- (16.7, 18.7) 
  -- (16.1, 17.7) -- (15.5, 16.7) -- (15.5, 15.5) -- (14.9, 14.5) -- (14.3, 
  13.5) -- (13.2, 13.5) -- (12.6, 12.5) -- (13.2, 11.5) -- (14.3, 11.5) -- 
  (14.9, 12.5) -- (14.3, 13.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (13.2, 13.5) 
  -- (12.6, 14.5) -- (12.0, 15.5) -- (11.0, 16.1) -- (10.4, 17.1) -- (9.8, 18.1)
   -- (9.3, 19.1) -- (9.3, 20.3) -- (9.8, 21.3) -- (10.4, 22.3) -- (11.0, 23.3) 
  -- (12.0, 23.9) -- (13.2, 23.9) -- (14.3, 23.9) -- (15.5, 23.9) -- (16.5, 
  23.3) -- (17.1, 22.3) -- (17.7, 21.3) -- (18.2, 20.3) -- (18.2, 19.1) -- 
  (17.7, 18.1) -- (17.1, 17.1) -- (16.5, 16.1) -- (15.5, 15.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (12.0, 15.5) 
  -- (12.0, 16.7) -- (11.4, 17.7) -- (10.9, 18.7) -- (10.3, 19.7) -- (9.3, 20.3)
   -- (8.1, 20.3) -- (6.9, 20.3) -- (5.8, 20.3) -- (4.8, 19.7) -- (4.2, 18.7) --
   (3.6, 17.7) -- (3.0, 16.7) -- (3.0, 15.5) -- (3.6, 14.5) -- (4.2, 13.5) -- 
  (4.8, 12.5) -- (5.8, 11.9) -- (6.9, 11.9) -- (8.1, 11.9) -- (9.3, 11.9) -- 
  (10.3, 12.5) -- (11.4, 12.5) -- (12.6, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.6, 14.5) -- 
  (13.2, 15.5) -- (13.2, 16.7) -- (12.6, 17.7) -- (13.2, 18.7) -- (14.3, 18.7) 
  -- (14.9, 17.7) -- (15.5, 16.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (10.3, 12.5) -- 
  (9.3, 13.1) -- (8.7, 14.1) -- (8.1, 15.1) -- (8.7, 16.1) -- (9.8, 16.1) -- 
  (10.4, 15.1) -- (11.4, 14.5) -- (12.6, 14.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 12.5) -- 
  (16.1, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 14.5) -- 
  (16.1, 14.5) -- (17.1, 15.1) -- (17.7, 16.1) -- (18.8, 16.1) -- (19.4, 15.1) 
  -- (18.8, 14.1) -- (18.2, 13.1) -- (17.2, 12.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (14.9, 14.5) 
  -- (14.3, 15.5) -- (14.3, 16.7) -- (14.9, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 1.7) -- (8.1,
   2.7) -- (8.7, 3.7) -- (9.3, 4.7) -- (10.3, 5.3) -- (10.9, 6.3) -- (11.4, 7.3)
   -- (12.0, 8.3) -- (12.0, 9.5) -- (12.6, 10.5) -- (13.2, 11.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (11.4, 12.5) -- 
  (10.9, 13.5) -- (9.8, 14.1) -- (8.7, 14.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.0, 9.5) -- 
  (11.0, 8.9) -- (9.8, 8.9) -- (8.7, 8.9) -- (8.1, 9.9) -- (8.7, 10.9) -- (9.8, 
  10.9) -- (10.9, 11.5) -- (11.4, 12.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (12.0, 15.5) 
  -- (13.2, 15.5) -- (14.3, 15.5) -- (15.5, 15.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (10.3, 12.5) 
  -- (10.9, 13.5) -- (11.4, 14.5) -- (12.0, 15.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (11.0, 8.9) 
  -- (10.4, 7.9) -- (9.8, 6.9) -- (9.3, 5.9) -- (9.3, 4.7) -- (9.8, 3.7) -- 
  (10.4, 2.7) -- (11.0, 1.7) -- (12.0, 1.1) -- (13.2, 1.1) -- (14.3, 1.1) -- 
  (15.5, 1.1) -- (16.5, 1.7) -- (17.1, 2.7) -- (17.7, 3.7) -- (18.2, 4.7) -- 
  (18.2, 5.9) -- (17.7, 6.9) -- (17.1, 7.9) -- (16.5, 8.9) -- (15.5, 9.5) -- 
  (14.9, 10.5) -- (14.3, 11.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (16.5, 8.9) 
  -- (17.7, 8.9) -- (18.8, 8.9) -- (19.4, 9.9) -- (18.8, 10.9) -- (17.7, 10.9) 
  -- (16.7, 11.5) -- (16.1, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.1, 12.5) -- 
  (16.7, 13.5) -- (17.7, 14.1) -- (18.8, 14.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (17.2, 12.5) -- 
  (16.7, 13.5) -- (16.1, 14.5) -- (15.5, 15.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 8.9) -- 
  (10.4, 9.9) -- (11.4, 10.5) -- (12.6, 10.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (15.5, 9.5) -- 
  (15.5, 8.3) -- (14.9, 7.3) -- (14.3, 6.3) -- (13.2, 6.3) -- (12.6, 7.3) -- 
  (13.2, 8.3) -- (13.2, 9.5) -- (12.6, 10.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.0, 9.5) -- 
  (11.4, 10.5) -- (10.9, 11.5) -- (10.3, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (13.2, 16.7) -- 
  (14.3, 16.7) -- (15.5, 16.7) -- (16.5, 16.1) -- (17.1, 15.1) -- (17.7, 14.1) 
  -- (18.2, 13.1) -- (18.2, 11.9) -- (17.7, 10.9) -- (17.1, 9.9) -- (16.5, 8.9) 
  -- (15.5, 8.3) -- (14.3, 8.3) -- (13.2, 8.3) -- (12.0, 8.3) -- (11.0, 8.9) -- 
  (10.4, 9.9) -- (9.8, 10.9) -- (9.3, 11.9) -- (9.3, 13.1) -- (9.8, 14.1) -- 
  (10.4, 15.1) -- (11.0, 16.1) -- (12.0, 16.7) -- cycle;



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 16.1) -- 
  (11.0, 16.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.0, 16.7) -- 
  (12.6, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 7.3) -- 
  (14.3, 8.3) -- (14.3, 9.5) -- (14.9, 10.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (14.9, 10.5) 
  -- (16.1, 10.5) -- (17.1, 9.9) -- (17.7, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (15.5, 9.5) -- 
  (16.1, 10.5) -- (16.7, 11.5) -- (17.2, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.5, 16.1) -- 
  (17.7, 16.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.0, 9.5) -- 
  (13.2, 9.5) -- (14.3, 9.5) -- (15.5, 9.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 10.9) -- 
  (9.3, 11.9);



    \path[draw=black,fill=black,fill opacity=0.0,line width=0.02cm] (8.1, 2.7) --
   (6.9, 2.7) -- (6.4, 3.7) -- (5.8, 4.7) -- (4.8, 5.3) -- (4.2, 6.3) -- (3.6, 
  7.3) -- (3.0, 8.3) -- (3.0, 9.5) -- (3.6, 10.5) -- (4.2, 11.5) -- (4.8, 12.5) 
  -- (5.8, 13.1) -- (6.9, 13.1) -- (8.1, 13.1) -- (9.3, 13.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 16.1) -- 
  (10.4, 17.1) -- (11.4, 17.7) -- (12.6, 17.7);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (18.2, 13.1) 
  -- (19.4, 13.1) -- (20.6, 13.1) -- (21.7, 13.1) -- (22.7, 12.5) -- (23.3, 
  11.5) -- (23.9, 10.5) -- (24.5, 9.5) -- (24.5, 8.3) -- (23.9, 7.3) -- (23.3, 
  6.3) -- (22.7, 5.3) -- (21.7, 4.7) -- (21.1, 3.7) -- (20.6, 2.7) -- (19.4, 
  2.7) -- (18.8, 3.7) -- (18.2, 4.7) -- (17.2, 5.3) -- (16.7, 6.3) -- (16.1, 
  7.3) -- (15.5, 8.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (18.8, 10.9) -- 
  (18.2, 11.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (17.7, 16.1) -- 
  (17.1, 17.1) -- (16.1, 17.7) -- (14.9, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.6, 7.3) -- 
  (12.0, 8.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 10.9) -- 
  (8.1, 11.9) -- (8.1, 13.1) -- (8.7, 14.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (13.2, 18.7) -- 
  (12.6, 19.7) -- (13.2, 20.7) -- (14.3, 20.7) -- (14.9, 19.7) -- (14.3, 18.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 16.1) -- 
  (8.1, 17.1) -- (6.9, 17.1) -- (6.4, 16.1) -- (6.9, 15.1) -- (8.1, 15.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.1, 17.1) -- 
  (8.7, 18.1) -- (9.8, 18.1) -- (10.9, 18.7) -- (11.4, 19.7) -- (12.6, 19.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (18.8, 10.9) -- 
  (19.4, 11.9) -- (19.4, 13.1) -- (18.8, 14.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (18.8, 16.1) -- 
  (19.4, 17.1) -- (20.6, 17.1) -- (21.1, 16.1) -- (20.6, 15.1) -- (19.4, 15.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (19.4, 17.1) -- 
  (18.8, 18.1) -- (17.7, 18.1) -- (16.7, 18.7) -- (16.1, 19.7) -- (14.9, 19.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.6, 7.3) -- 
  (11.4, 7.3) -- (10.4, 7.9) -- (9.8, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 8.9) -- (8.1,
   7.9) -- (6.9, 7.9) -- (6.4, 8.9) -- (6.9, 9.9) -- (8.1, 9.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.9, 9.9) -- (6.4,
   10.9) -- (6.9, 11.9) -- (6.9, 13.1) -- (6.4, 14.1) -- (6.9, 15.1);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (8.7, 18.1) 
  -- (8.1, 19.1) -- (8.1, 20.3) -- (8.7, 21.3) -- (9.8, 21.3) -- (10.9, 20.7) --
   (11.4, 19.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 18.1) -- 
  (9.3, 19.1);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (11.4, 19.7) 
  -- (10.3, 19.7) -- (9.3, 19.1) -- (8.1, 19.1) -- (6.9, 19.1) -- (5.8, 19.1) --
   (4.8, 19.7) -- (4.2, 20.7) -- (3.6, 21.7) -- (3.0, 22.7) -- (3.0, 23.9) -- 
  (3.6, 24.9) -- (4.2, 25.9);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (10.3, 19.7) 
  -- (10.9, 20.7) -- (11.4, 21.7) -- (12.0, 22.7) -- (12.0, 23.9) -- (11.4, 
  24.9) -- (10.9, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 7.3) -- 
  (16.1, 7.3) -- (17.1, 7.9) -- (17.7, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (19.4, 9.9) -- 
  (20.6, 9.9) -- (21.1, 8.9) -- (20.6, 7.9) -- (19.4, 7.9) -- (18.8, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (20.6, 9.9) -- 
  (21.1, 10.9) -- (20.6, 11.9) -- (20.6, 13.1) -- (21.1, 14.1) -- (20.6, 15.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.1, 19.7) -- 
  (16.7, 20.7) -- (17.7, 21.3) -- (18.8, 21.3) -- (19.4, 20.3) -- (19.4, 19.1) 
  -- (18.8, 18.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.1, 19.7) -- 
  (17.2, 19.7);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (18.8, 18.1) 
  -- (18.2, 19.1) -- (17.2, 19.7) -- (16.7, 20.7) -- (16.1, 21.7) -- (15.5, 
  22.7) -- (15.5, 23.9) -- (16.1, 24.9) -- (16.7, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (18.2, 19.1) -- 
  (19.4, 19.1) -- (20.6, 19.1) -- (21.7, 19.1) -- (22.7, 19.7) -- (23.3, 20.7) 
  -- (23.9, 21.7) -- (24.5, 22.7) -- (24.5, 23.9) -- (23.9, 24.9) -- (23.3, 
  25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (13.2, 6.3) -- 
  (12.6, 5.3) -- (13.2, 4.3) -- (12.6, 3.3) -- (12.0, 2.3) -- (12.0, 1.1) -- 
  (12.6, 0.1);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (8.1, 7.9) --
   (8.7, 6.9) -- (9.8, 6.9) -- (10.9, 6.3) -- (11.4, 5.3) -- (12.6, 5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.4, 14.1) -- 
  (5.2, 14.1) -- (4.2, 13.5) -- (3.6, 12.5) -- (4.2, 11.5) -- (5.2, 10.9) -- 
  (6.4, 10.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.4, 10.9) -- 
  (5.8, 11.9);



    \path[draw=black,fill=black,fill opacity=0.0,line width=0.02cm] (0.1, 7.3) --
   (0.7, 8.3) -- (1.9, 8.3) -- (3.0, 8.3) -- (4.0, 8.9) -- (4.6, 9.9) -- (5.2, 
  10.9) -- (5.8, 11.9) -- (5.8, 13.1) -- (6.4, 14.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.8, 13.1) -- 
  (5.2, 14.1) -- (4.6, 15.1) -- (4.0, 16.1) -- (3.0, 16.7) -- (1.9, 16.7) -- 
  (0.7, 16.7) -- (0.1, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (13.2, 20.7) -- 
  (12.6, 21.7) -- (12.0, 22.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.9, 17.1) -- 
  (6.4, 18.1) -- (5.8, 19.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.3, 20.3) -- 
  (8.7, 21.3) -- (8.1, 22.3) -- (6.9, 22.3) -- (6.4, 21.3) -- (5.8, 20.3) -- 
  (5.8, 19.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.3, 6.3) -- 
  (14.9, 5.3) -- (14.3, 4.3) -- (14.9, 3.3) -- (15.5, 2.3) -- (15.5, 1.1) -- 
  (14.9, 0.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 5.3) -- 
  (16.1, 5.3) -- (16.7, 6.3) -- (17.7, 6.9) -- (18.8, 6.9) -- (19.4, 7.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 14.1) -- 
  (22.3, 14.1) -- (23.3, 13.5) -- (23.9, 12.5) -- (23.3, 11.5) -- (22.3, 10.9) 
  -- (21.1, 10.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.7, 13.1) -- 
  (21.1, 14.1);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (21.1, 10.9) 
  -- (21.7, 11.9) -- (21.7, 13.1) -- (22.3, 14.1) -- (22.9, 15.1) -- (23.5, 
  16.1) -- (24.5, 16.7) -- (25.6, 16.7);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (21.7, 11.9) 
  -- (22.3, 10.9) -- (22.9, 9.9) -- (23.5, 8.9) -- (24.5, 8.3) -- (25.6, 8.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (20.6, 17.1) -- 
  (21.1, 18.1) -- (21.7, 19.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.3, 20.7) -- 
  (14.9, 21.7) -- (15.5, 22.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (15.5, 22.7) -- 
  (16.5, 23.3) -- (17.7, 23.3) -- (18.8, 23.3) -- (19.4, 22.3) -- (18.8, 21.3) 
  -- (18.2, 20.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (11.4, 5.3) -- 
  (10.9, 4.3) -- (9.8, 3.7) -- (8.7, 3.7) -- (8.1, 4.7) -- (8.1, 5.9) -- (8.7, 
  6.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (11.4, 5.3) -- 
  (10.3, 5.3) -- (9.3, 5.9) -- (8.7, 6.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.0, 2.3) -- 
  (11.4, 3.3) -- (10.9, 4.3) -- (10.3, 5.3);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (9.3, 5.9) --
   (8.1, 5.9) -- (6.9, 5.9) -- (5.8, 5.9) -- (4.8, 5.3) -- (4.2, 4.3) -- (3.6, 
  3.3) -- (3.0, 2.3) -- (3.0, 1.1) -- (2.5, 0.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (4.0, 16.1) -- 
  (5.2, 16.1) -- (6.4, 16.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (4.0, 8.9) -- (5.2,
   8.9) -- (6.4, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (4.0, 8.9) -- (3.0,
   9.5) -- (2.5, 10.5) -- (1.9, 11.5) -- (2.5, 12.5) -- (3.6, 12.5) -- (4.8, 
  12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.1, 22.3) -- 
  (8.7, 23.3) -- (9.8, 23.3) -- (10.4, 22.3) -- (11.4, 21.7) -- (12.6, 21.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.6, 21.7) -- 
  (13.2, 22.7) -- (13.2, 23.9) -- (12.6, 24.9) -- (13.2, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.4, 18.1) -- 
  (6.9, 19.1) -- (6.9, 20.3) -- (6.4, 21.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.0, 16.7) -- 
  (2.5, 17.7) -- (1.9, 18.7) -- (2.5, 19.7) -- (3.6, 19.7) -- (4.2, 18.7) -- 
  (5.2, 18.1) -- (6.4, 18.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.1, 5.3) -- 
  (16.7, 4.3) -- (17.7, 3.7) -- (18.8, 3.7) -- (19.4, 4.7) -- (19.4, 5.9) -- 
  (18.8, 6.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (18.2, 5.9) -- 
  (18.8, 6.9);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (16.1, 5.3) 
  -- (17.2, 5.3) -- (18.2, 5.9) -- (19.4, 5.9) -- (20.6, 5.9) -- (21.7, 5.9) -- 
  (22.7, 5.3) -- (23.3, 4.3) -- (23.9, 3.3) -- (24.5, 2.3) -- (24.5, 1.1) -- 
  (25.1, 0.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (15.5, 2.3) -- 
  (16.1, 3.3) -- (16.7, 4.3) -- (17.2, 5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 8.9) -- 
  (22.3, 8.9) -- (23.5, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 16.1) -- 
  (22.3, 16.1) -- (23.5, 16.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.7, 12.5) -- 
  (23.9, 12.5) -- (25.1, 12.5) -- (25.6, 13.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 18.1) -- 
  (20.6, 19.1) -- (20.6, 20.3) -- (21.1, 21.3) -- (20.6, 22.3) -- (19.4, 22.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 18.1) -- 
  (22.3, 18.1) -- (23.3, 18.7) -- (23.9, 19.7) -- (25.1, 19.7) -- (25.6, 18.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 21.7) -- 
  (16.1, 21.7) -- (17.1, 22.3) -- (17.7, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 21.7) -- 
  (14.3, 22.7) -- (14.3, 23.9) -- (14.9, 24.9) -- (14.3, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.8, 5.9) -- (6.4,
   6.9) -- (6.9, 7.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (13.2, 4.3) -- 
  (14.3, 4.3);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (5.8, 4.7) --
   (6.9, 4.7) -- (8.1, 4.7) -- (9.3, 4.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (2.5, 12.5) -- 
  (1.9, 13.5) -- (2.5, 14.5) -- (3.6, 14.5) -- (4.6, 15.1) -- (5.2, 16.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.2, 16.1) -- 
  (4.6, 17.1) -- (3.6, 17.7) -- (2.5, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.2, 8.9) -- (4.6,
   9.9) -- (3.6, 10.5) -- (2.5, 10.5);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (4.8, 5.3) --
   (3.6, 5.3) -- (2.5, 5.3) -- (1.9, 6.3) -- (2.5, 7.3) -- (3.6, 7.3) -- (4.6, 
  7.9) -- (5.2, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (15.5, 22.7) -- 
  (14.3, 22.7) -- (13.2, 22.7) -- (12.0, 22.7) -- (11.0, 23.3) -- (10.4, 24.3) 
  -- (9.8, 25.3) -- (9.3, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 14.5) -- 
  (0.7, 15.5) -- (1.9, 15.5) -- (3.0, 15.5) -- (4.0, 16.1) -- (4.6, 17.1) -- 
  (5.2, 18.1) -- (5.8, 19.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.7, 5.9) -- 
  (21.1, 6.9) -- (20.6, 7.9);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (18.2, 4.7) 
  -- (19.4, 4.7) -- (20.6, 4.7) -- (21.7, 4.7);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (22.3, 8.9) 
  -- (22.9, 9.9) -- (23.9, 10.5) -- (25.1, 10.5) -- (25.6, 11.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 6.3) -- 
  (25.1, 7.3) -- (23.9, 7.3) -- (22.9, 7.9) -- (22.3, 8.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 13.5) -- 
  (25.1, 14.5) -- (23.9, 14.5) -- (22.9, 15.1) -- (22.3, 16.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.3, 16.1) -- 
  (22.9, 17.1) -- (23.9, 17.7) -- (25.1, 17.7) -- (25.6, 18.7);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (25.6, 15.5) 
  -- (24.5, 15.5) -- (23.5, 16.1) -- (22.9, 17.1) -- (22.3, 18.1) -- (21.7, 
  19.1) -- (21.7, 20.3) -- (22.3, 21.3) -- (22.9, 22.3) -- (23.5, 23.3) -- 
  (24.5, 23.9) -- (25.6, 23.9);



    \path[draw=black,fill=black,fill opacity=0.0,line width=0.02cm] (6.4, 3.7) --
   (6.9, 4.7) -- (6.9, 5.9) -- (6.4, 6.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.6, 5.3) -- (4.2,
   6.3) -- (5.2, 6.9) -- (6.4, 6.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 1.7) -- (9.8,
   1.7) -- (10.4, 2.7) -- (11.4, 3.3) -- (12.6, 3.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.6, 3.3) -- 
  (13.2, 2.3) -- (13.2, 1.1) -- (12.6, 0.1);



    \path[draw=black,fill=black,fill opacity=0.0,line width=0.02cm] (4.0, 8.9) --
   (4.6, 7.9) -- (5.2, 6.9) -- (5.8, 5.9) -- (5.8, 4.7) -- (5.2, 3.7) -- (4.6, 
  2.7) -- (4.0, 1.7) -- (3.0, 1.1) -- (1.9, 1.1) -- (0.7, 1.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (12.0, 23.9) -- 
  (12.6, 24.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 23.3) -- 
  (11.0, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.6, 19.7) -- 
  (4.8, 19.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.8, 20.3) -- 
  (5.2, 21.3) -- (4.6, 22.3) -- (4.0, 23.3) -- (3.0, 23.9) -- (1.9, 23.9) -- 
  (0.7, 23.9) -- (0.1, 24.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.6, 19.7) -- 
  (4.2, 20.7) -- (5.2, 21.3) -- (6.4, 21.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 23.3) -- 
  (10.4, 24.3) -- (11.4, 24.9) -- (12.6, 24.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 23.3) -- 
  (8.1, 24.3) -- (6.9, 24.3) -- (6.4, 23.3) -- (6.9, 22.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 3.3) -- 
  (16.1, 3.3) -- (17.1, 2.7) -- (17.7, 1.7) -- (18.8, 1.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (14.9, 3.3) -- 
  (14.3, 2.3) -- (14.3, 1.1) -- (14.9, 0.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 3.7) -- 
  (20.6, 4.7) -- (20.6, 5.9) -- (21.1, 6.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 6.9) -- 
  (22.3, 6.9) -- (23.3, 6.3) -- (23.9, 5.3) -- (25.1, 5.3) -- (25.6, 6.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 9.5) -- 
  (24.5, 9.5) -- (23.5, 8.9) -- (22.9, 7.9) -- (22.3, 6.9) -- (21.7, 5.9) -- 
  (21.7, 4.7) -- (22.3, 3.7) -- (22.9, 2.7) -- (23.5, 1.7) -- (24.5, 1.1) -- 
  (25.6, 1.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 11.5) -- 
  (25.1, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.7, 19.7) -- 
  (23.9, 19.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.7, 20.3) -- 
  (21.1, 21.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (15.5, 23.9) -- 
  (14.9, 24.9);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (16.5, 23.3) 
  -- (17.1, 24.3) -- (17.7, 25.3) -- (18.2, 26.3);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (14.9, 24.9) 
  -- (16.1, 24.9) -- (17.1, 24.3) -- (17.7, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (23.9, 19.7) -- 
  (23.3, 20.7) -- (22.3, 21.3) -- (21.1, 21.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (20.6, 22.3) -- 
  (21.1, 23.3) -- (20.6, 24.3) -- (19.4, 24.3) -- (18.8, 23.3);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (10.4, 0.7) 
  -- (11.0, 1.7) -- (12.0, 2.3) -- (13.2, 2.3) -- (14.3, 2.3) -- (15.5, 2.3) -- 
  (16.5, 1.7) -- (17.1, 0.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (2.5, 14.5) -- 
  (3.0, 15.5);



    \path[draw=black,fill=black,fill opacity=0.0,line width=0.02cm] (2.5, 7.3) --
   (3.0, 8.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.0, 9.5) -- (1.9,
   9.5) -- (0.7, 9.5) -- (0.1, 10.5);



    \path[draw=black,fill=black,fill opacity=0.0,line width=0.02cm] (2.5, 7.3) --
   (1.9, 8.3) -- (1.9, 9.5) -- (2.5, 10.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (2.5, 14.5) -- 
  (1.9, 15.5) -- (1.9, 16.7) -- (2.5, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (1.9, 11.5) -- 
  (0.7, 11.5) -- (0.1, 12.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 12.5) -- 
  (0.7, 13.5) -- (1.9, 13.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (2.5, 19.7) -- 
  (1.9, 20.7) -- (2.5, 21.7) -- (3.0, 22.7) -- (4.0, 23.3) -- (5.2, 23.3) -- 
  (6.4, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.1, 24.3) -- 
  (8.7, 25.3) -- (9.3, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (18.8, 1.7) -- 
  (19.4, 2.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.1, 7.3) -- 
  (24.5, 8.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (24.5, 9.5) -- 
  (25.1, 10.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (24.5, 16.7) -- 
  (25.1, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.1, 14.5) -- 
  (24.5, 15.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.1, 14.5) -- 
  (25.6, 15.5) -- (25.6, 16.7) -- (25.1, 17.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.1, 7.3) -- 
  (25.6, 8.3) -- (25.6, 9.5) -- (25.1, 10.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 1.7) -- 
  (22.3, 1.7) -- (22.9, 2.7) -- (23.9, 3.3) -- (25.1, 3.3) -- (25.6, 2.3) -- 
  (25.6, 1.1) -- (25.1, 0.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 24.9) -- 
  (0.7, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (19.4, 24.3) -- 
  (18.8, 25.3) -- (18.2, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 20.7) -- 
  (25.1, 21.7) -- (24.5, 22.7) -- (23.5, 23.3) -- (22.3, 23.3) -- (21.1, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 1.7) -- 
  (11.0, 1.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (9.8, 1.7) -- 
  (10.4, 0.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.4, 3.7) -- (5.2,
   3.7) -- (4.2, 4.3) -- (3.6, 5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.4, 1.7) -- (5.2,
   1.7) -- (4.6, 2.7) -- (3.6, 3.3) -- (2.5, 3.3) -- (1.9, 2.3) -- (1.9, 1.1) --
   (2.5, 0.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.4, 1.7) -- (6.9,
   2.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 10.5) -- 
  (0.7, 11.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.7, 13.5) -- 
  (0.1, 14.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (13.2, 25.9) -- 
  (14.3, 25.9);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (0.1, 3.3) --
   (0.7, 2.3) -- (0.7, 1.1);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (8.7, 25.3) -- 
  (9.8, 25.3) -- (10.9, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (2.5, 21.7) -- 
  (3.6, 21.7) -- (4.6, 22.3) -- (5.2, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (6.9, 24.3) -- 
  (6.4, 25.3) -- (5.8, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (2.5, 21.7) -- 
  (1.9, 22.7) -- (1.9, 23.9) -- (2.5, 24.9) -- (3.6, 24.9) -- (4.6, 24.3) -- 
  (5.2, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.5, 1.7) -- 
  (17.7, 1.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.7, 5.3) -- 
  (23.9, 5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 3.7) -- 
  (22.3, 3.7) -- (23.3, 4.3) -- (23.9, 5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (17.7, 1.7) -- 
  (17.1, 0.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 1.7) -- 
  (20.6, 2.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (1.9, 25.9) -- 
  (0.7, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.1, 19.7) -- 
  (25.6, 20.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.3, 23.3) -- 
  (22.9, 22.3) -- (23.9, 21.7) -- (25.1, 21.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.2, 1.7) -- (4.0,
   1.7) -- (3.0, 2.3) -- (1.9, 2.3) -- (0.7, 2.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 3.3) -- (0.7,
   4.3) -- (1.9, 4.3) -- (2.5, 3.3) -- (3.0, 2.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (16.7, 25.9) -- 
  (17.7, 25.3) -- (18.8, 25.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.7, 4.3) -- (0.1,
   5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (20.6, 24.3) -- 
  (21.1, 25.3) -- (21.7, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 21.7) -- 
  (0.7, 22.7) -- (0.7, 23.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.1, 21.7) -- 
  (25.6, 22.7) -- (25.6, 23.9) -- (25.1, 24.9) -- (23.9, 24.9) -- (22.9, 24.3) 
  -- (22.3, 23.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (1.9, 18.7) -- 
  (0.7, 18.7) -- (0.1, 19.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.7, 15.5) -- 
  (0.7, 16.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 4.3) -- 
  (25.1, 3.3) -- (24.5, 2.3) -- (23.5, 1.7) -- (22.9, 0.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 5.3) -- (0.7,
   6.3) -- (1.9, 6.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.7, 8.3) -- (0.7,
   9.5);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 19.7) -- 
  (0.7, 20.7) -- (1.9, 20.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.0, 22.7) -- 
  (1.9, 22.7) -- (0.7, 22.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (4.0, 23.3) -- 
  (4.6, 24.3) -- (5.2, 25.3) -- (5.8, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (24.5, 2.3) -- 
  (25.6, 2.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (4.2, 25.9) -- 
  (5.2, 25.3) -- (6.4, 25.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (3.0, 23.9) -- 
  (2.5, 24.9) -- (1.9, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (24.5, 22.7) -- 
  (25.6, 22.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (23.5, 23.3) -- 
  (22.9, 24.3) -- (22.3, 25.3) -- (21.7, 26.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (21.1, 25.3) -- 
  (22.3, 25.3) -- (23.3, 25.9);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (1.9, 4.3) -- (2.5,
   5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (5.2, 1.7) -- (4.6,
   0.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.1, 17.7) -- 
  (0.7, 18.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.7, 6.3) -- (0.1,
   7.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (0.7, 20.7) -- 
  (0.1, 21.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (25.6, 4.3) -- 
  (25.1, 5.3);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.3, 1.7) -- 
  (22.9, 0.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (22.3, 1.7) -- 
  (23.5, 1.7);



    \path[draw=black,fill,fill opacity=0.0,line width=0.02cm] (24.5, 23.9) -- 
  (25.1, 24.9);



    \path[draw=black,fill=white,fill opacity=0.0,line width=0.02cm] (4.0, 1.7) --
   (4.6, 0.7);



  \end{scope}

\end{tikzpicture}
